Deterministic Identification For MC ISI-Poisson Channel

Several applications of molecular communications (MC) feature an alarm-prompt behavior for which the prevalent Shannon capacity may not be the appropriate performance metric. The identification capacity as an alternative measure for such systems has been motivated and established in the literature. In this paper, we study deterministic identification (DI) for the discrete-time \emph{Poisson} channel (DTPC) with inter-symbol interference (ISI) where the transmitter is restricted to an average and a peak molecule release rate constraint. Such a channel serves as a model for diffusive MC systems featuring long channel impulse responses and employing molecule counting receivers. We derive lower and upper bounds on the DI capacity of the DTPC with ISI when the number of ISI channel taps $K$ may grow with the codeword length $n$ (e.g., due to increasing symbol rate). As a key finding, we establish that for deterministic encoding, the codebook size scales as $2^{(n\log n)R}$ assuming that the number of ISI channel taps scales as $K = 2^{\kappa \log n}$, where $R$ is the coding rate and $\kappa$ is the ISI rate. Moreover, we show that optimizing $\kappa$ leads to an effective identification rate [bits/s] that scales linearly with $n$, which is in contrast to the typical transmission rate [bits/s] that is independent of $n$.

==> ISI.tex <==
\scalebox{1}{
% \pgfplotsset{
% axisStyle/.style={axis y line =left, 
%           axis x line =bottom,
%           axis line style ={thick}}
% }
\tikzstyle{Block_Start} = [draw, circle, radius = 1mm]
\tikzstyle{Block_CHL} = [draw, top color = white, middle color = cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=5em]
\begin{tikzpicture}[scale=1]
    \begin{axis}[
    width=50mm,
    height=6cm,
    % ybar stacked,
    ymin=0,
    bar width=5mm,
    xtick={1,2,3,4,5},
    xticklabels={$u_{i,1}$,$u_{i,2}$,$u_{i,3}$,$u_{i,4}$,$u_{i,5}$},
    % xticklabels={$x_1$,$x_2$,$x_3$,$x_4$,$x_5$},
    ytick style={draw=none},
    hide y axis,
    axis line style={draw=none},
    tick style={draw=none},
    every axis plot/.append style={
          ybar,
        %   bar width=7mm,
          bar shift=0pt,
          fill
        }
    ]
    \addplot [fill =gray!70, opacity = .9] coordinates {
        (1,1.8)
        };
    \addplot [fill =brown!90, opacity = .9] coordinates {
        (2,4)
        };
    \addplot [fill =mycolor7!90, opacity = .9] coordinates {
        (3,1.8)
        };
    \addplot [fill = orange_6b!90, opacity = .9] coordinates {
        (4,5.5)
        };
    \addplot [fill =mycolor13!90, opacity = .9] coordinates {
        (5,3)
        };
    \end{axis}
    % ---
    \end{tikzpicture}

\hspace{14mm}

% \vspace*{-50mm}

\begin{tikzpicture}
\begin{axis}[
    ytick style={draw=none},
    hide y axis,
    axis x line =bottom,
    axis y line=none,
    % axis line style={-}
    % axis line style={draw=none},
    tick style={draw=none},
    width=21.5mm,
    height=3cm,
    % ybar stacked,
    ymin=0,
    bar width=4mm,
    xtick={1,2},
    xticklabels = {$p_0$,$p_1$},
    nodes near coords,
    every node near coord/.append style={font=\small},
    % nodes near coords align={vertical},
    ybar,
    % symbolic x coords={1,2},
    ]
\addplot [fill = blau_2b, opacity = .9 ] coordinates {
        (1,.5)
        (2,.5)
        };
% \addplot coordinates {(1, 1)};
% \addplot coordinates {(1.2, 1)};

\end{axis}
% \end{scope}
\end{tikzpicture}

% \hspace{1.8cm}

\begin{tikzpicture}[remember picture, overlay]
% \draw (-6,-1mm) circle (.08cm);
\node at (-7,-3mm) (Start) {$\fu_i$};
% \draw (+6.7,-1mm) circle (.05cm);
\node at (+6.5,-3mm)  (End) {$\fY$};
% \node[Block_Start] (Start) at (-6,-1mm) {};
% \node[Block_Start] (End) at (+6.7,-1mm) {};
\node[Block_CHL, xshift = -6mm, yshift= -3mm] (CHL) {$\text{DTPC with $2$-ISI}$};
\draw[-latex] (Start) -- (CHL);
\draw[-latex] (CHL) -- (End);
\end{tikzpicture}

\hspace{14mm}

\begin{tikzpicture}[scale=1]
    
    % \pgfplotsset{
    %     show sum on top/.style={
    %         /pgfplots/scatter/@post marker code/.append code={%
    %             \node[
    %             at={(normalized axis cs:%
    %                 \pgfkeysvalueof{/data point/x},%
    %                 \pgfkeysvalueof{/data point/y})%
    %             },
    %             anchor=south,
    %             ]
    %             {\pgfmathprintnumber{\pgfkeysvalueof{/data point/y}}};
    %         },
    %     },
    % }

    \begin{axis}[
    width=58mm,
    height=6cm,
    ybar stacked,
    ymin=0,  
    bar width=5mm,
    xtick={1,2,3,4,5,6},
    xticklabels = {$y_1$,$y_2$,$y_3$,$y_4$,$y_5$,$y_6$},
    % symbolic x coords={$y_1$,$y_2$,$y_3$,$y_4$,$y_5$,$y_6$},
    % xtick=data,
    % ytick={},
    ytick style={draw=none},
    hide y axis,
    axis line style={draw=none},
    tick style={draw=none},
    % nodes near coords,
    % legend style={at={(0.05,0.8)},anchor=west}
    ]
    \addplot [fill=black] coordinates {
        (1,.12)
        (2,.12)
        (3,.12)
        (4,.12)
        (5,.12)
        (6,.12)
        };
        \addplot [fill = mycolor13!80, opacity = .9 ] coordinates {
        (1,0)
        (2,0)
        (3,0)
        (4,0)
        (5,1.2)
        (6,1.2)
        };
    \addplot [fill= orange_6b!90, opacity = .9] coordinates {
        (1,0)
        (2,0)
        (3,0)
        (4,2.2)
        (5,2.2)
        (6,0)
        };
    \addplot [fill = mycolor7!90, opacity = .9 ] coordinates {
        (1,0)
        (2,0)
        (3,.7)
        (4,.7)
        (5,0)
        (6,0)
        };
    \addplot [fill = brown!90, opacity = .9 ] coordinates {
        (1,0)
        (2,1.5)
        (3,1.5)
        (4,0)
        (5,0)
        (6,0)
        };
    \addplot [fill = gray!70, opacity = .9 ] coordinates {
        (1,.7)
        (2,.7)
        (3,0)
        (4,0)
        (5,0)
        (6,0)
        };
        \addplot [white, opacity = 0 ] coordinates {
        (1,2)
        (2,.5)
        (3,2)
        (4,0)
        (5,0)
        (6,0)
        };
    \end{axis}
    % ---
    \end{tikzpicture}
}

==> SP.tex <==
\scalebox{.78}{
\begin{tikzpicture}[scale=.6,rotate=45][thick]
%\draw[thick] (0,0) circle (3.1cm);
% \tikzstyle{Block2} = [draw,top color=white, bottom color=cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=2em]

%% Entire Spheres
\draw (-1.41,-1.41) circle (1cm);
\draw [fill=mycolor11, fill opacity=0.35] (-1.41,-1.41) circle (1cm);
%
\draw (0,0) circle (1cm);
\draw [fill=mycolor11, fill opacity=0.35] (0,0) circle (1cm);
%
\draw (1.41,1.41) circle (1cm);
\draw [fill=mycolor11, fill opacity=0.35] (1.41,1.41) circle (1cm);
% ---
\draw (+.52,-1.93) circle (1cm);
\draw [fill=mycolor11, fill opacity=0.35] (+.52,-1.93) circle (1cm);
%
\draw (1.93,-.52) circle (1cm);
\draw [fill=mycolor11, fill opacity=0.35] (1.93,-.52) circle (1cm);
% ---
\draw (-1.93,+.52) circle (1cm);
\draw [fill=mycolor11, fill opacity=0.35] (-1.93,.52) circle (1cm);
%
\draw (-.52,1.93) circle (1cm);
\draw [fill=mycolor11, fill opacity=0.35] (-.52,1.93) circle (1cm);
% --- Partial Spheres
\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (2.45,-2.45) {};
\draw (2.45,-2.45) circle (1cm);
% \draw [fill=cyan!20!white, fill opacity=0.11] (2.45,-2.45) circle (1cm);
\draw [inner color=mycolor11,outer color=mycolor12, fill opacity=0.11] (2.45,-2.45) circle (1cm);
%
\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (2.81,2.81) {};
\draw (2.81,2.81) circle (1cm);
\draw [inner color=mycolor11,outer color=mycolor12, fill opacity=0.11] (2.81,2.81) circle (1cm);
%
\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (-2.45,2.45) {};
\draw (-2.45,2.45) circle (1cm);
\draw [inner color=mycolor11,outer color=mycolor12, fill opacity=0.11] (-2.45,2.45) circle (1cm);
%
\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (-2.81,-2.81) {};
\draw (-2.81,-2.81) circle (1cm);
\draw [inner color=mycolor11,outer color=mycolor12, fill opacity=0.11] (-2.81,-2.81) circle (1cm);
% \draw [top color=cyan!40, bottom color=white, fill opacity=0.11] (-2.81,-2.81) circle (1cm);

% \filldraw[inner color=cyan!40!gray,outer color=yellow!20] (0,0) circle (1.8);
%

\foreach \s in {3}
{
\draw [thick] (-\s,-\s) -- (\s,-\s) -- (\s,\s) -- (-\s,\s) -- (-\s,-\s);
}

\node [fill=black, shape=circle, inner sep=.4pt] ($.$) at (0,0) {};
% \draw[inner color=cyan!40!gray,outer color=yellow!5]
% --- Arrow
\draw [dashed] (0,0) -- (3,0) node [right,font=\large] {$A/2$};
%
\draw [dashed] (-2.81,-2.81) -- (-3.71,-2.83) node [left,font=\large] {$\sqrt{n\epsilon_n}$};
%
\draw [dashed] (3,-3) -- (-3,3) node [above left,font=\large] {$A\sqrt{n}$};
\end{tikzpicture}}


==> SysMdl.tex <==
\scalebox{1.08}{
\tikzstyle{0} = [draw, -latex']
\tikzstyle{Block_M} = [draw, top color = white, middle color = gray!20, rectangle, rounded corners, minimum height=2em, minimum width=1em]
\tikzstyle{Block1} = [draw, dashed, top color = white, middle color = orange_6b!30, rectangle, rounded corners, minimum height=3em, minimum width=7.6em]
\tikzstyle{Block2} = [draw, top color = white, middle color = cyan!30, rectangle, rounded corners, minimum height=2em, minimum width=5em]
\tikzstyle{Block3} = [draw, dashed, top color = white, middle color = orange_6b!30, rectangle, rounded corners, minimum height=3em, minimum width=8.4em]
\tikzstyle{Block1_1} = [draw, top color = white, middle color =  mycolor12!20, rectangle, rounded corners, minimum height=2em, minimum width=2em]
\tikzstyle{Block1_2} = [draw, top color = white, middle color = mycolor9!20, rectangle, rounded corners, minimum height=2em, minimum width=2em]

\tikzstyle{Block2_1} = [draw, top color = white, middle color = mycolor9!20, rectangle, rounded corners, minimum height=2em, minimum width=2em]
\tikzstyle{Block2_2} = [draw, top color = white, middle color = mycolor12!20, rectangle, rounded corners, minimum height=2em, minimum width=2em]
% ---
\begin{tikzpicture}[remember picture, overlay]
% \begin{tikzpicture}
    \node[Block_M] (M) at (-6,0) {$\substack{\text{Messages}}$};
    \node[Block1, right=.64cm of M] (TX) {};
    \node[above = .1cm of TX] (TX_Text) {\text{\small TX}};
    \node[Block1_1, right=.85cm of M] (enc) {$\substack{\text{Enc}}$};
    \node[Block1_2, right=.3cm of enc] (particle_Gen) {$\substack{\text{Release}}$};
    \node[Block2, right=1cm of TX] (channel) {$\substack{\text{Diffus./Advec./Reac. Process.}}$};
    \node[above = .1cm of channel] (ch_Text) {\text{\small ISI Channel}};
    \node[Block3, right=.8cm of channel] (RX) {};
    \node[above = .1cm of RX] (RX_Text) {\text{\small RX}};
    \node[Block2_1, right= 1cm of channel] (rec) {$\substack{\text{Reception}}$};
    \node[Block2_2, right= .3cm of rec] (ver) {$\substack{\text{Dec}}$};
    \node[below=.45cm of ver] (Target) {$j$};
    \node[Block_M, right=.85cm of ver] (YN) {$\substack{\text{Yes\,/\,No}}$};
    % \draw[->] (enc) -- node[above]{$\textbf{u}_i$} (channel);
    \draw[-Triangle] (M) --node[above]{$i$} (enc);
    \draw[-latex] (enc) -- (particle_Gen);
    \draw[-Triangle] (particle_Gen) --node[above]{$\fu_i$} (channel);
    % \draw[-Triangle] (channel) -- (rec);
    \draw[-Triangle] (channel) --node[above]{$\fY$} (rec);
    \draw[-latex] (rec) -- (ver);
    \draw[-Triangle] (ver) -- (YN);
    \draw[-latex] (Target) -- (ver);

\end{tikzpicture}
}
% ---
